Memory-Skill Isomorphism: One Skill Carrier, Two Native Uses

Memory and skills improve agents without changing weights: memory carries prior experience, skills carry reusable procedures. Wrapping both in stores, routers, retrieval, reflection, and update paths makes reuse machinery grow with accumulation. Part of this duplication need not be rebuilt: a Skill is already a natural carrier for distilled memory. Here the memory component is a Skill: resident description holds hot cues, on-demand SKILL.md a colder index and curation policy, and reference/*.md files detailed memories (levels L0 -> L1 -> L2). A governed 1,024-character description budget keeps the resident index compressed. Memory and capability thus share one progressive-disclosure carrier; reflection evolves either Skill. Writes fork: history appended, current state rewritten and revalidated. In one deployed system, the sharpest identification is governance: 4 write entries exist, but only 1/4 reaches the settlement ledger. At the priced operating point, one L1 lesson-1 point adds 1,313 first-turn tokens against a 1,462-token baseline--tied at k=1 (1,313 versus 1,365), 4,949 at k=5; session totals differ by only 1.18x with overlapping last-turn ranges; price decomposition is unavailable. On one selected task with one model, exposing the lesson means fewer failures (0/8 or 1/8 with the lesson versus a shared non-concurrent 6/6 historical floor, unadjusted for multiplicity). The task was selected on prior floor evidence, so this is a selected-task post-selection existence signal, not a confirmatory rate. Resident and BM25 show no detected difference in two small comparisons. This motivates a candidate RSI design rule: one Skill carrier family, a shared read side, governed distinct writes. Body delivery h := P(D|A) is uninstrumented in RQ1--RQ2; this evaluates a resident-index implementation.

==> figs/shared-carrier-rsi-illustration.tex <==
% Seedream 5 knowledge-refinery backdrop with deterministic labels.
\definecolor{rsiNavy}{HTML}{173B57}
\definecolor{rsiGreen}{HTML}{486B58}
\definecolor{rsiAmber}{HTML}{A9681F}
\definecolor{rsiPurple}{HTML}{72536F}
\begin{tikzpicture}[x=1cm,y=1cm]
\node[anchor=south west,inner sep=0] at (0,0) {
  \includegraphics[width=16cm,height=8.89cm]
  {figs/ai-concept/seedream-knowledge_refinery.jpg}
};

\tikzset{
  stage/.style={
    rounded corners=2pt,
    draw=white,
    line width=0.9pt,
    fill=white,
    fill opacity=0.94,
    text opacity=1,
    inner xsep=5pt,
    inner ysep=3pt,
    align=center,
    font=\bfseries\fontsize{9.2}{10.5}\selectfont
  },
  note/.style={
    rounded corners=1pt,
    fill=white,
    fill opacity=0.92,
    text opacity=1,
    inner sep=2pt,
    align=center,
    font=\fontsize{7.6}{8.8}\selectfont
  },
  leader/.style={->,line width=0.9pt,draw=rsiNavy!75}
}

\node[stage,text=rsiNavy] (archive) at (1.75,7.15)
  {WRITE A: Evidence archive};
\node[note,text=rsiNavy] at (1.75,6.72) {append history};
\draw[leader] (archive.south) -- (1.70,5.45);

\node[stage,text=rsiGreen] (reflect) at (5.15,6.45) {reflection};
\node[note,text=rsiGreen] at (5.15,6.02) {distill reusable knowledge};
\draw[leader] (reflect.south) -- (5.10,4.65);

\node[stage,text=rsiNavy] (carrier) at (7.55,7.08) {Shared disclosure stack};
\node[note,text=rsiNavy] at (7.55,6.58) {
  resident description\\on-demand body + references
};
\draw[leader] (carrier.south) -- (7.90,5.05);

\node[stage,text=rsiAmber] (memory) at (10.80,7.40) {Distilled memory};
\node[note,text=rsiAmber] at (10.80,6.97) {memory Skill};
\draw[leader] (memory.south) -- (10.30,5.40);

\node[stage,text=rsiGreen] (skill) at (11.15,1.95)
  {WRITE B: Current capability};
\node[note,text=rsiGreen] at (11.15,1.52)
  {rewrite + validate current state};
\draw[leader] (skill.north) -- (10.78,3.05);

\node[stage,text=rsiPurple] (agent) at (14.15,6.15) {Agent acts again};
\node[note,text=rsiPurple] at (14.15,5.72) {use both knowledge forms};
\draw[leader] (agent.south) -- (14.05,4.10);

\node[
  rounded corners=2pt,
  draw=rsiNavy!55,
  fill=white,
  fill opacity=0.95,
  text opacity=1,
  font=\fontsize{8.0}{9.2}\selectfont,
  text=rsiNavy,
  align=center,
  inner xsep=6pt,
  inner ysep=3pt
] at (6.95,0.62) {
  Outcomes re-enter the learning cycle:\quad
  \textbf{implemented loop; compounding not measured}
};
\end{tikzpicture}

